A Snapshot of the Frontiers of Client Selection in Federated Learning

Federated learning (FL) has been proposed as a privacy-preserving approach in distributed machine learning. A federated learning architecture consists of a central server and a number of clients that have access to private, potentially sensitive data. Clients are able to keep their data in their local machines and only share their locally trained model's parameters with a central server that manages the collaborative learning process. FL has delivered promising results in real-life scenarios, such as healthcare, energy, and finance. However, when the number of participating clients is large, the overhead of managing the clients slows down the learning. Thus, client selection has been introduced as a strategy to limit the number of communicating parties at every step of the process. Since the early na\"{i}ve random selection of clients, several client selection methods have been proposed in the literature. Unfortunately, given that this is an emergent field, there is a lack of a taxonomy of client selection methods, making it hard to compare approaches. In this paper, we propose a taxonomy of client selection in Federated Learning that enables us to shed light on current progress in the field and identify potential areas of future research in this promising area of machine learning.

==> figures/circletaxonomy.tex <==
\newcommand{\radiusA}{0.65cm}\newcommand{\radiusB}{1.75cm}\newcommand{\radiusC}{2.65cm}\newcommand{\radiusD}{5.2cm}
\newcommand{\startangle}{0}
\newcommand{\circlelist}[5]{% start_angle, length_angle, num_items, list_of_items, flip
    \foreach \j [count=\i] in #4 {
        \ifthenelse{#5}{
            \newcommand{\ia}{#1+#2-#2/#3*\i}\newcommand{\iac}{\ia+#2/#3/2};
            \path [decorate, decoration={text along path, text=\j, text align=left}] (\iac:\radiusC+0.1cm) -- (\iac:\radiusD);
        }{
            \newcommand{\ia}{#1+#2/#3*\i-#2/#3}\newcommand{\iac}{\ia+#2/#3/2};
            \path [decorate, decoration={text along path, text=\j, text align=right}] (\iac:\radiusD) -- (\iac:\radiusC+0.1cm);
        }
    }
}
\newcommand{\innercircle}[5]{% start_angle, len_angle, text, flip, color
    \draw[fill=#5] ({#1+#2}:\radiusA) coordinate (beta) arc ({#1+#2}:#1:\radiusA) coordinate (alpha) -- (#1:\radiusB) arc (#1:{#1+#2}:\radiusB) -- cycle;
    \ifthenelse{#4}{
        \path [decorate, decoration={text along path, text=#3, text align=center}] (#1:\radiusA/2*1.1+\radiusB/2*1.1) arc (#1:{#1+#2}:\radiusA/2*1.1+\radiusB/2*1.1);
    }{
        \path [decorate, decoration={text along path, text=#3, text align=center}] ({#1+#2}:\radiusA/2*0.8+\radiusB/2*0.8) arc ({#1+#2}:#1:\radiusA/2*0.8+\radiusB/2*0.8);
    }
}
\newcommand{\middlecircle}[6]{% start_angle, len_angle, text1, text2, flip, color
    \draw[fill=#6] ({#1+#2}:\radiusB) coordinate (beta) arc ({#1+#2}:#1:\radiusB) coordinate (alpha) -- (#1:\radiusC) arc (#1:{#1+#2}:\radiusC) -- cycle;
    \draw[black](#1:\radiusC) -- (#1:\radiusD);
    \ifthenelse{#5}{%
        \ifthenelse{\equal{#4}{}}{
            \path [decorate, decoration={text along path, text=#3, text align=center}] (#1:\radiusB/2+\radiusC/2+1) arc (#1:{#1+#2}:\radiusB/2+\radiusC/2+1);
        }{
            \path [decorate, decoration={text along path, text=#3, text align=center}] ({#1}:\radiusB*1.2) arc (#1:{#1+#2}:\radiusB*1.2);
            \path [decorate, decoration={text along path, text=#4, text align=center}] (#1:\radiusB*1.45) arc (#1:{#1+#2}:\radiusB*1.45);  
        }
    }{
        \ifthenelse{\equal{#4}{}}{
            \path [decorate, decoration={text along path, text=#3, text align=center}] ({#1+#2}:\radiusB/2+\radiusC/2-2) arc ({#1+#2}:#1:\radiusB/2+\radiusC/2-2);
        }{
            \path [decorate, decoration={text along path, text=#3, text align=center}] ({#1+#2}:\radiusB*1.35) arc ({#1+#2}:#1:\radiusB*1.35);
            \path [decorate, decoration={text along path, text=#4, text align=center}] ({#1+#2}:\radiusB*1.15) arc ({#1+#2}:#1:\radiusB*1.15);      
        }
    }    
}
{\small\begin{tikzpicture}
  \innercircle{\startangle+60*0}{60*3}{Server}{0=1}{\cServerA};
  \innercircle{\startangle+60*3}{60*2}{Client}{0=0}{\cClientA};
  \innercircle{\startangle+60*5}{60*1}{Hybrid}{0=0}{\cHybridA};
  
  \middlecircle{\startangle+60*0}{60}{Value}{interpretation}{0=1}{\cServerB};
  \middlecircle{\startangle+60*1}{60}{Termination}{condition}{0=1}{\cServerB};
  \middlecircle{\startangle+60*2}{60}{Policy}{}{0=1}{\cServerB};
  \middlecircle{\startangle+60*3}{60}{Client}{characteristics}{0=0}{\cClientB};
  \middlecircle{\startangle+60*4}{60}{Shared}{information}{0=0}{\cClientB};
  \middlecircle{\startangle+60*5}{60}{Value}{generation}{0=0}{\cHybridB};

  %\draw (0,0) circle (\radiusD);

  \circlelist{\startangle+60*0}{60}{4}{{Ranking, Probability, Weights, Clusters}}{0=0};
  \circlelist{\startangle+60*1}{60}{3}{{Fixed rounds, Target accuracy, Limited resources}}{0=0};
  \circlelist{\startangle+60*2}{60}{3}{{Global constrains, Client inclusion, Client incentives}}{0=1};  
  \circlelist{\startangle+60*3}{60}{5}{{Available,Addressable,Stateful,Reliable, Trustful}}{0=1};
  \circlelist{\startangle+60*4}{60}{3}{{Local parameters, Compressed data, Descriptors}}{0=0};
  \circlelist{\startangle+60*5}{60}{6}{{Loss-based, Utility-based, Bandit-based, Shapley values, Stackelberg game, Reinforcement L.}}{0=0};

\end{tikzpicture}}

==> figures/incentives.tex <==
\begin{minipage}[b]{0.575\linewidth}\centering
\begin{tikzpicture}[thick,
    set/.style = {circle,
        opacity = 0.40,
        text opacity = 1,
        minimum size = 3cm
    }]
 
% Set A
\node (A1) at (-2.2,-1) {Performance};
\node (A2) at (-2.2,-1.25) {analysis};
 
% Set B
\node(B1) at (4.4,-1) {Comparison with};
\node(B2) at (4.4,-1.25){state of the art};
 
% Set C
\node (C1) at (0.9,3.2) {Incentive score validation};
 

% Set A
\node [set, fill=\cClientA] (A) at (0,0){};
% Set B
\node [set, fill=\cServerA] (B) at (1.8,0){};
% Set B
\node [set, minimum size=3.8cm, fill=\cHybridA] (C) at (0.9,1.0){};
    

    
% Circles outline
\draw (0,0) circle(1.5cm);
\draw (1.8,0) circle(1.5cm);
\draw (0.9,1.0) circle(1.9cm);

% items
\node at (-0.1,0.7){1};
\node at (2,0.7){2, 5, 11};
\node at (0.9,2){3, 6, 7, 8, 9, 10};
\node at (0.9,0.1){4};
 
\end{tikzpicture}
\end{minipage}
\hspace{0.5cm}
\begin{minipage}[b]{0.325\linewidth}
Highlighted Incentive Mechanisms for FL Client Selection
\begin{enumerate}[noitemsep,topsep=6pt,parsep=0pt,partopsep=0pt]
    \item \citet{zeng2020fmore}
    \item \citet{kang2019incentive}
    \item \citet{sarikaya2019motivating}
    \item \citet{zhao2020privacy}
    \item \citet{song2019profit}
    \item \citet{wang2019measure}
    \item \citet{liu2020fedcoin}
    \item \citet{pandey2019incentivize}
    \item \citet{hu2020trading}
    \item \citet{lim2020hierarchical}
    \item \citet{kang2019incentive2}
\end{enumerate}
\end{minipage}

==> figures/seqdiagram.tex <==
\begin{tikzpicture}
    \draw (6,6) --node[above]{Server} (8,6);
    \draw(7,6) -- (7,0);

    \path (0,6) --node[above]{Clients} (2,6);
    \draw[rounded corners] (0.1, 0.1) rectangle (1.9, 6) {};
    \draw (0.5,5.5) --node[above]{$\sK$} (1.5,5.5);
    \draw (1,5.5) -- (1,3.1);
    
    \draw [->] (7,4.6) --node[above=1mm]{Request $v_i$ for client $i$} (1,4.6);
    \draw [fill=\cClientB](0.9,3.9) rectangle (1.1,4.4);
    \draw (-0.5,4.2) -- (0.8,4.2);
    \draw (-0.5,4.2) -- (-0.5,4.4);
    \draw (-2.5,4.4) -- node[above]{Collect $\mathcal{M}_i$} (0,4.4);
    \draw [->, c31,very thick] (1,3.8) --node[above]{\color{black}$ v_i'=g( \mathcal{M}_i)$}node[below]{\scriptsize\color{black} Value generation} (7,3.8);
    \draw [fill=\cServerB] (6.9,3.6) rectangle node[right=2mm]{$\underbrace{\sS^t=h\left(\{v_1,...,v_N\}\right)}_{\textrm{Value interpretation}}$}(7.1,3.1);
    \draw (8.85,4.2)node{$v_i^t=v_i'+\gamma(v_i^{t-1},...)$};

    \draw[rounded corners] (0.2, 0.2) rectangle (1.8, 2.8) {};
    \draw (0.5,2.3) --node[above]{$\sS^t$} (1.5,2.3);
    \draw (1,2.3) -- (1,0.3);    
    
    \draw [->] (7,2.1) --node[above]{Broadcast $\vtheta^{t}$} (1,2.1);
    \draw [fill=\cClientB](0.9,1.8) rectangle (1.1,1.3);
    \draw (-0.5,1.5) -- (0.8,1.5);
    \draw (-0.5,1.5) -- (-0.5,1.7);
    \draw (-2.5,1.7) -- node[above]{Client update} (0,1.7);
    \draw [->] (1,1) --node[above]{$\vtheta_i^{t+1}$} (7,1);
    \draw [fill=\cServerB](6.9,0.7) rectangle node[right=2mm]{$\underbrace{\vtheta^{t+1}=agg\left(\{\vtheta_j^{t+1},j\in\sS^t\}\right)}_{\textrm{\normalsize Aggregation}}$}(7.1,0.2);
    
    \draw [dashed] (-2.6,2.85) rectangle (11.5,5.4) node[right=2mm, rotate=-90]{Client selection};
    \draw [dotted] (-2.6,0) rectangle (11.5,2.85) node[right=2mm, rotate=-90]{Federated update};
    \draw [->, very thick] (12.5,6) --node[right=2mm, rotate=-90, centered]{Round $t$ communication timeline} (12.5,0);
\end{tikzpicture}
